On Validating, Repairing and Refining Heuristic ML Explanations

Recent years have witnessed a fast-growing interest in computing explanations for Machine Learning (ML) models predictions. For non-interpretable ML models, the most commonly used approaches for computing explanations are heuristic in nature. In contrast, recent work proposed rigorous approaches for computing explanations, which hold for a given ML model and prediction over the entire instance space. This paper extends earlier work to the case of boosted trees and assesses the quality of explanations obtained with state-of-the-art heuristic approaches. On most of the datasets considered, and for the vast majority of instances, the explanations obtained with heuristic approaches are shown to be inadequate when the entire instance space is (implicitly) considered.

==> texfigs/ex1.tex <==
%------------------------------------------------------------------------------%
% File:        beacon.tex
%
% Description:
%
% Created:     7 Feb 2018.
%
% Author:      Alexey Ignatiev (aign).
%------------------------------------------------------------------------------%

% defining box structure
\tikzstyle{box} = [draw=black!90, thick, rectangle, rounded corners,
                     inner sep=10pt, inner ysep=20pt, densely dotted,
                     top color=white,bottom color=green!5
                  ]
\tikzstyle{title} = [draw=black!90, fill=black!5, semithick, top color=white,
                     bottom color = black!5, text=black!90, rectangle,
                     font=\small, inner sep=2pt, minimum height=1.3em
                    ]
% block styles
\tikzstyle{feature} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                       draw=black!80, top color=white,bottom color=red!20,%
                       draw, minimum height=1.0em, text centered,%
                       inner sep=2pt%
                      ]
\tikzstyle{score} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=white,bottom color=blue!20,%
                     draw,text width=4.4em, minimum height=1.0em, text centered,%
                     inner sep=2pt%
                    ]

\begin{adjustbox}{center}
\begin{tabular}{cccc}
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.188\textwidth}
            \vspace{0.6cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {amphibian};

        % feature node
        \node [feature] (feat) at (-1.03, 0) {tail?};

        % leaf nodes
        \node [score, above right = 0.3em and 1.0em of feat] (pos) {-0.0547288768};
        \node [score, below right = 0.3em and 1.0em of feat] (neg) { 0.007924526};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat.north) to[bend left ] node[above, pos=0.3, font=\scriptsize] {yes} (pos.west);
        \draw [->,thick,black!80] (feat.south) to[bend right] node[below, pos=0.3, font=\scriptsize] { no} (neg.west);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.225\textwidth}
            \vspace{0.6cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {bird};

        % feature node
        \node [feature] (feat) at (-1.04, 0) {feathers?};

        % leaf nodes
        \node [score, above right = 0.3em and 1.0em of feat] (pos) { 0.285283029};
        \node [score, below right = 0.3em and 1.0em of feat] (neg) {-0.0547288768};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat.north) to[bend left ] node[above, pos=0.3, font=\scriptsize] {yes} (pos.west);
        \draw [->,thick,black!80] (feat.south) to[bend right] node[below, pos=0.3, font=\scriptsize] { no} (neg.west);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.21\textwidth}
            \vspace{0.6cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {bug};

        % feature node
        \node [feature] (feat) at (-1.03, 0) {6 legs?};

        % leaf nodes
        \node [score, above right = 0.3em and 1.0em of feat] (pos) { 0.184210524};
        \node [score, below right = 0.3em and 1.0em of feat] (neg) {-0.0552432425};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat.north) to[bend left ] node[above, pos=0.3, font=\scriptsize] {yes} (pos.west);
        \draw [->,thick,black!80] (feat.south) to[bend right] node[below, pos=0.3, font=\scriptsize] { no} (neg.west);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.19\textwidth}
            \vspace{0.6cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {fish};

        % feature node
        \node [feature] (feat) at (-1.03, 0) {fins?};

        % leaf nodes
        \node [score, above right = 0.3em and 1.0em of feat] (pos) {0.19463414};
        \node [score, below right = 0.3em and 1.0em of feat] (neg) {-0.0549824126};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat.north) to[bend left ] node[above, pos=0.3, font=\scriptsize] {yes} (pos.west);
        \draw [->,thick,black!80] (feat.south) to[bend right] node[below, pos=0.3, font=\scriptsize] { no} (neg.west);
    \end{tikzpicture}
\end{tabular}
\end{adjustbox}

\begin{adjustbox}{center}
\begin{tabular}{ccc}
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.24\textwidth}
            \vspace{0.6cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {invertebrate};

        % feature node
        \node [feature] (feat) at (-1.04, 0) {backbone?};

        % leaf nodes
        \node [score, above right = 0.3em and 1.0em of feat] (pos) {-0.0550289042};
        \node [score, below right = 0.3em and 1.0em of feat] (neg) {0.108808279};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat.north) to[bend left ] node[above, pos=0.3, font=\scriptsize] {yes} (pos.west);
        \draw [->,thick,black!80] (feat.south) to[bend right] node[below, pos=0.3, font=\scriptsize] { no} (neg.west);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.2\textwidth}
            \vspace{0.6cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {mammal};

        % feature node
        \node [feature] (feat) at (-1.04, 0) {milk?};

        % leaf nodes
        \node [score, above right = 0.3em and 1.0em of feat] (pos) {0.311460674};
        \node [score, below right = 0.3em and 1.0em of feat] (neg) {-0.0536704734};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat.north) to[bend left ] node[above, pos=0.3, font=\scriptsize] {yes} (pos.west);
        \draw [->,thick,black!80] (feat.south) to[bend right] node[below, pos=0.3, font=\scriptsize] { no} (neg.west);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.245\textwidth}
            \vspace{0.6cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {reptile};

        % feature node
        \node [feature] (feat) at (-1.04, 0) {venomous?};

        % leaf nodes
        \node [score, above right = 0.3em and 1.0em of feat] (pos) {0.028965516};
        \node [score, below right = 0.3em and 1.0em of feat] (neg) {-0.0444687866};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat.north) to[bend left ] node[above, pos=0.3, font=\scriptsize] {yes} (pos.west);
        \draw [->,thick,black!80] (feat.south) to[bend right] node[below, pos=0.3, font=\scriptsize] { no} (neg.west);
    \end{tikzpicture}
\end{tabular}
\end{adjustbox}

%------------------------------------------------------------------------------%

